Higher moments under dependence uncertainty with applications in insurance

Recent studies have highlighted the significance of higher-order moments - such as coskewness - in portfolio optimization within the financial domain. This paper extends that focus to the field of actuarial science by examining the impact of these moments on key actuarial applications. In the first part, we derive analytical lower and upper bounds for mixed moments of the form $\mathbb{E}(X_1X_2^d)$, where $X_i \sim F_i$ for $i=1,2$, assuming known marginal distributions but unspecified dependence structure. The results are general and applicable to arbitrary marginals and positive integer orders $d$, and we also identify the dependence structures that attain these bounds. These findings are then applied to bound centered mixed moments and explore their mathematical properties. The second part of the paper investigates the influence of higher-order centered mixed moments on key actuarial quantities, including expected shortfall (ES), marginal expected shortfall (MES), and life annuity valuation. Under a copula-based mixture model, we show that coskewness and other odd-order mixed moments exhibit a monotonic relationship with both ES and annuity premiums. However, the effect on MES is more nuanced and may remain invariant depending on the underlying dependence structure.

==> plot_data_tex_file/JLA_annuities.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={$n$},
		ylabel={$n$-year joint-life annuities},
		xmin=0, xmax=85,
		ymin=3, ymax=7.5,
		axis lines=middle,
		width=\textwidth,
		height=\textwidth,
		xlabel style={at={(current axis.south)}, below=5mm},
		ylabel style={at={(current axis.west)}, rotate=90, yshift=10mm},
		xtick={10, 20, 30, 40, 50, 60, 70, 80},
		legend style={at={(0.75,0.25)}, anchor=north}
		]
		\addplot[] coordinates {
			(5.0, 3.2560033752392297)
			(6.0, 3.638000789203087)
			(7.0, 3.952191392854375)
			(8.0, 4.205387261522051)
			(9.0, 4.4047486563230684)
			(10.0, 4.556857253372205)
			(11.0, 4.685377824320536)
			(12.0, 4.804088953595313)
			(13.0, 4.914330704101366)
			(14.0, 5.016563766105475)
			(15.0, 5.1118521828729255)
			(16.0, 5.200683596712187)
			(17.0, 5.283744979413233)
			(18.0, 5.361413826681568)
			(19.0, 5.43412186677012)
			(20.0, 5.502380374331397)
			(21.0, 5.566568676160273)
			(22.0, 5.627001869125085)
			(23.0, 5.6839206669640845)
			(24.0, 5.7376617158326395)
			(25.0, 5.788373186072323)
			(26.0, 5.836305496143036)
			(27.0, 5.881689276161971)
			(28.0, 5.924623060549258)
			(29.0, 5.965233696157869)
			(30.0, 6.003695048391653)
			(31.0, 6.040093921319047)
			(32.0, 6.074609973780414)
			(33.0, 6.107410397271715)
			(34.0, 6.138630440416353)
			(35.0, 6.168315393335958)
			(36.0, 6.196508817546553)
			(37.0, 6.223288047664338)
			(38.0, 6.2481349408681295)
			(39.0, 6.2707530297361185)
			(40.0, 6.291317421673184)
			(41.0, 6.309991017437223)
			(42.0, 6.326926866319779)
			(43.0, 6.342309307137521)
			(44.0, 6.356285414742617)
			(45.0, 6.368960201057243)
			(46.0, 6.380471314053632)
			(47.0, 6.390903051156531)
			(48.0, 6.400351206841648)
			(49.0, 6.408883461177439)
			(50.0, 6.416588852815048)
			(51.0, 6.423565149896615)
			(52.0, 6.4299074916029415)
			(53.0, 6.435664331457404)
			(54.0, 6.440894758618704)
			(55.0, 6.445649425884481)
			(56.0, 6.449955358058682)
			(57.0, 6.453870045234914)
			(58.0, 6.457420755423317)
			(59.0, 6.460633811622187)
			(60.0, 6.463527432468302)
			(61.0, 6.466138179211751)
			(62.0, 6.468509855382937)
			(63.0, 6.470655086029668)
			(64.0, 6.472606909774091)
			(65.0, 6.474354551219672)
			(66.0, 6.4759404421876035)
			(67.0, 6.4773831303754115)
			(68.0, 6.478693010822379)
			(69.0, 6.479885562158874)
			(70.0, 6.480967083154451)
			(71.0, 6.4819471212293385)
			(72.0, 6.482837035038254)
			(73.0, 6.483651618943461)
			(74.0, 6.484391861060403)
			(75.0, 6.485062653504899)
			(76.0, 6.485668957420427)
			(77.0, 6.486217781538911)
			(78.0, 6.4867155343470575)
			(79.0, 6.487169921168859)
			(80.0, 6.487581684700988)
		};
		\addlegendentry{$\lambda=1$}
		\addplot[dash dot] coordinates {
			(5.0, 3.3675410381001627)
			(6.0, 3.8403574810301784)
			(7.0, 4.264478421950762)
			(8.0, 4.644500760118541)
			(9.0, 4.983866650151272)
			(10.0, 5.286718717563642)
			(11.0, 5.55584967871526)
			(12.0, 5.794404091885356)
			(13.0, 6.004414711240134)
			(14.0, 6.189620003252964)
			(15.0, 6.351839218913576)
			(16.0, 6.492713528976506)
			(17.0, 6.614854549351469)
			(18.0, 6.7202347791932455)
			(19.0, 6.810370217210054)
			(20.0, 6.886639624820437)
			(21.0, 6.950704922547397)
			(22.0, 7.003680790117455)
			(23.0, 7.046374430373328)
			(24.0, 7.080251179799204)
			(25.0, 7.106244094011684)
			(26.0, 7.125236802233539)
			(27.0, 7.137936338663141)
			(28.0, 7.1449486138041545)
			(29.0, 7.147027275674881)
			(30.0, 7.147027275674881)
			(31.0, 7.147027275674881)
			(32.0, 7.147027275674881)
			(33.0, 7.147027275674881)
			(34.0, 7.147027275674881)
			(35.0, 7.147027275674881)
			(36.0, 7.147027275674881)
			(37.0, 7.147027275674881)
			(38.0, 7.147027275674881)
			(39.0, 7.147027275674881)
			(40.0, 7.147027275674881)
			(41.0, 7.147027275674881)
			(42.0, 7.147027275674881)
			(43.0, 7.147027275674881)
			(44.0, 7.147027275674881)
			(45.0, 7.147027275674881)
			(46.0, 7.147027275674881)
			(47.0, 7.147027275674881)
			(48.0, 7.147027275674881)
			(49.0, 7.147027275674881)
			(50.0, 7.147027275674881)
			(51.0, 7.147027275674881)
			(52.0, 7.147027275674881)
			(53.0, 7.147027275674881)
			(54.0, 7.147027275674881)
			(55.0, 7.147027275674881)
			(56.0, 7.147027275674881)
			(57.0, 7.147027275674881)
			(58.0, 7.147027275674881)
			(59.0, 7.147027275674881)
			(60.0, 7.147027275674881)
			(61.0, 7.147027275674881)
			(62.0, 7.147027275674881)
			(63.0, 7.147027275674881)
			(64.0, 7.147027275674881)
			(65.0, 7.147027275674881)
			(66.0, 7.147027275674881)
			(67.0, 7.147027275674881)
			(68.0, 7.147027275674881)
			(69.0, 7.147027275674881)
			(70.0, 7.147027275674881)
			(71.0, 7.147027275674881)
			(72.0, 7.147027275674881)
			(73.0, 7.147027275674881)
			(74.0, 7.147027275674881)
			(75.0, 7.147027275674881)
			(76.0, 7.147027275674881)
			(77.0, 7.147027275674881)
			(78.0, 7.147027275674881)
			(79.0, 7.147027275674881)
			(80.0, 7.147027275674881)
		};
		\addlegendentry{$\lambda=0$}
		\addplot[dashed] coordinates {
		(5.0, 3.343453342677624)
		(6.0, 3.77331093211649)
		(7.0, 4.146743363298772)
		(8.0, 4.47115727173005)
		(9.0, 4.752987062598654)
		(10.0, 4.997822530366114)
		(11.0, 5.210519726401213)
		(12.0, 5.395297273599406)
		(13.0, 5.555820038285717)
		(14.0, 5.695271818944427)
		(15.0, 5.816418493479265)
		(16.0, 5.921662877462922)
		(17.0, 6.013092381430976)
		(18.0, 6.092520412452018)
		(19.0, 6.161522341130138)
		(20.0, 6.221466747407049)
		(21.0, 6.273542564891129)
		(22.0, 6.318782662092323)
		(23.0, 6.358084328271621)
		(24.0, 6.392227070220201)
		(25.0, 6.421888072948411)
		(26.0, 6.447655630930948)
		(27.0, 6.4700408163027125)
		(28.0, 6.489487615431598)
		(29.0, 6.506381734916362)
		(30.0, 6.5210582516672115)
		(31.0, 6.533808258800299)
		(32.0, 6.544884639160399)
		(33.0, 6.5545070809834485)
		(34.0, 6.562866435179293)
		(35.0, 6.570128500656706)
		(36.0, 6.576437312768586)
		(37.0, 6.581918000100143)
		(38.0, 6.586679266261443)
		(39.0, 6.590815545908015)
		(40.0, 6.594408877751906)
		(41.0, 6.5975305317123745)
		(42.0, 6.60024242247901)
		(43.0, 6.602598337523821)
		(44.0, 6.604645003918594)
		(45.0, 6.6064230151167145)
		(46.0, 6.607967636081184)
		(47.0, 6.609309502727693)
		(48.0, 6.61047522955546)
		(49.0, 6.611487937517546)
		(50.0, 6.612367712600388)
		(51.0, 6.6131320042080075)
		(52.0, 6.613795971252391)
		(53.0, 6.614372782814407)
		(54.0, 6.6148738793385355)
		(55.0, 6.615309199541923)
		(56.0, 6.615687377538283)
		(57.0, 6.616015914086362)
		(58.0, 6.616301325359528)
		(59.0, 6.616549272187137)
		(60.0, 6.616764672331075)
		(61.0, 6.6169517980243375)
		(62.0, 6.617114360706231)
		(63.0, 6.617255584634831)
		(64.0, 6.617378270836713)
		(65.0, 6.617484852662337)
		(66.0, 6.617577444048975)
		(67.0, 6.617657881448403)
		(68.0, 6.6177277602509745)
		(69.0, 6.617788466428494)
		(70.0, 6.617841204023493)
		(71.0, 6.6178870190301335)
		(72.0, 6.617926820140396)
		(73.0, 6.617961396767015)
		(74.0, 6.617991434700642)
		(75.0, 6.618017529711774)
		(76.0, 6.618040199367233)
		(77.0, 6.6180598932955474)
		(78.0, 6.6180770021048625)
		(79.0, 6.618091865130232)
		(80.0, 6.618104777163972)
			};
		\addplot [] coordinates {(0,7.35) (82.5,7.35)};
		\addplot [] coordinates {(82.5,0) (82.5,7.35)};
	\end{axis}
\end{tikzpicture}

==> plot_data_tex_file/LSA_annuities.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$n$},
	ylabel={$n$-year last suvivor annuities},
	xmin=0, xmax=85,
	ymin=4, ymax=15,
	axis lines=middle,
	width=\textwidth,
	height=\textwidth,
	xlabel style={at={(current axis.south)}, below=5mm},
	ylabel style={at={(current axis.west)}, rotate=90, yshift=10mm},
	xtick={10, 20, 30, 40, 50, 60, 70, 80},
	legend style={at={(0.75,0.25)}, anchor=north}
	]
	\addplot[] coordinates {
		(5.0, 4.389531013737203)
		(6.0, 5.157102322401243)
		(7.0, 5.891221540664658)
		(8.0, 6.594019303447327)
		(9.0, 7.266486220075882)
		(10.0, 7.909469940396708)
		(11.0, 8.506077513231334)
		(12.0, 9.048703010007628)
		(13.0, 9.54163301008707)
		(14.0, 9.989535875897225)
		(15.0, 10.396023145754542)
		(16.0, 10.764869484507479)
		(17.0, 11.099273577506613)
		(18.0, 11.40240030656986)
		(19.0, 11.677047447584659)
		(20.0, 11.925648062687635)
		(21.0, 12.150507240749675)
		(22.0, 12.353757384811228)
		(23.0, 12.537389329197053)
		(24.0, 12.703101128042505)
		(25.0, 12.852599873179711)
		(26.0, 12.987326836112183)
		(27.0, 13.108593963872332)
		(28.0, 13.217709364269194)
		(29.0, 13.315828908017577)
		(30.0, 13.403948468970098)
		(31.0, 13.48304798093219)
		(32.0, 13.553920615136924)
		(33.0, 13.61728639100968)
		(34.0, 13.673819206845321)
		(35.0, 13.724211742165954)
		(36.0, 13.769093505422815)
		(37.0, 13.809001054775528)
		(38.0, 13.845012465216607)
		(39.0, 13.877934931263951)
		(40.0, 13.90805920286094)
		(41.0, 13.935647319201719)
		(42.0, 13.960933856846124)
		(43.0, 13.984088073875405)
		(44.0, 14.005285458544593)
		(45.0, 14.024715259090483)
		(46.0, 14.042508274660873)
		(47.0, 14.058825112200537)
		(48.0, 14.073793408942594)
		(49.0, 14.087549331458082)
		(50.0, 14.100189823890087)
		(51.0, 14.11178680660383)
		(52.0, 14.122399965930766)
		(53.0, 14.13212211610206)
		(54.0, 14.141023068269606)
		(55.0, 14.149169788037923)
		(56.0, 14.156642577101424)
		(57.0, 14.163481882863932)
		(58.0, 14.169749809296338)
		(59.0, 14.175501590935053)
		(60.0, 14.180793437271884)
		(61.0, 14.185656710609756)
		(62.0, 14.190109596322422)
		(63.0, 14.194196043477325)
		(64.0, 14.197934646981613)
		(65.0, 14.20138330774149)
		(66.0, 14.20454260602091)
		(67.0, 14.207433252748752)
		(68.0, 14.210080686436848)
		(69.0, 14.21250213650997)
		(70.0, 14.21472116006604)
		(71.0, 14.216755462711797)
		(72.0, 14.218618563471116)
		(73.0, 14.220318377869663)
		(74.0, 14.221874649263878)
		(75.0, 14.223301411382389)
		(76.0, 14.224610980957767)
		(77.0, 14.225812123023406)
		(78.0, 14.226912830014797)
		(79.0, 14.227918544469267)
		(80.0, 14.228840527795015)
	};
	\addlegendentry{$\lambda=1$}
	\addplot[dash dot] coordinates {
		(5.0, 4.277993350876271)
		(6.0, 4.954745630574152)
		(7.0, 5.578934511568272)
		(8.0, 6.154905804850838)
		(9.0, 6.6873682262476795)
		(10.0, 7.179608476205271)
		(11.0, 7.63560565883661)
		(12.0, 8.058387871717585)
		(13.0, 8.451549002948303)
		(14.0, 8.816479638749737)
		(15.0, 9.156036109713892)
		(16.0, 9.472839552243158)
		(17.0, 9.768164007568377)
		(18.0, 10.043579354058183)
		(19.0, 10.300799097144726)
		(20.0, 10.541388812198596)
		(21.0, 10.766370994362552)
		(22.0, 10.977078463818858)
		(23.0, 11.174935565787809)
		(24.0, 11.36051166407594)
		(25.0, 11.53472896524035)
		(26.0, 11.69839553002168)
		(27.0, 11.852346901371162)
		(28.0, 11.997383811014297)
		(29.0, 12.134035328500566)
		(30.0, 12.260616241686872)
		(31.0, 12.376114626576358)
		(32.0, 12.48150331324246)
		(33.0, 12.577669512606516)
		(34.0, 12.665422371586796)
		(35.0, 12.745499859827033)
		(36.0, 12.81857504729449)
		(37.0, 12.88526182676499)
		(38.0, 12.946120130409861)
		(39.0, 13.001660685325195)
		(40.0, 13.05234934885925)
		(41.0, 13.098611060964068)
		(42.0, 13.140833447491028)
		(43.0, 13.179370105338052)
		(44.0, 13.214543597612336)
		(45.0, 13.246648184472852)
		(46.0, 13.275952313039632)
		(47.0, 13.302700887682194)
		(48.0, 13.327117340109368)
		(49.0, 13.349405516960646)
		(50.0, 13.36975140103026)
		(51.0, 13.38832468082557)
		(52.0, 13.405280181858831)
		(53.0, 13.420759171884589)
		(54.0, 13.434890551213435)
		(55.0, 13.44779193824753)
		(56.0, 13.459570659485232)
		(57.0, 13.47032465242397)
		(58.0, 13.48014328904478)
		(59.0, 13.489108126882364)
		(60.0, 13.497293594065312)
		(61.0, 13.504767614146633)
		(62.0, 13.511592176030486)
		(63.0, 13.51782385383212)
		(64.0, 13.523514281080832)
		(65.0, 13.52871058328629)
		(66.0, 13.53345577253364)
		(67.0, 13.53778910744929)
		(68.0, 13.541746421584355)
		(69.0, 13.545360422993971)
		(70.0, 13.548660967545619)
		(71.0, 13.551675308266264)
		(72.0, 13.554428322834498)
		(73.0, 13.556942721138252)
		(74.0, 13.559239234649409)
		(75.0, 13.561336789212415)
		(76.0, 13.563252662703322)
		(77.0, 13.565002628887447)
		(78.0, 13.566601088686983)
		(79.0, 13.568061189963256)
		(80.0, 13.569394936821132)
		
	};
	\addlegendentry{$\lambda=0$}
	\addplot[dashed] coordinates {
	(5.0, 4.3020810462988095)
	(6.0, 5.021792179487839)
	(7.0, 5.69666957022026)
	(8.0, 6.328249293239329)
	(9.0, 6.918247813800297)
	(10.0, 7.4685046634028)
	(11.0, 7.980935611150659)
	(12.0, 8.457494690003537)
	(13.0, 8.900143675902722)
	(14.0, 9.310827823058275)
	(15.0, 9.691456835148205)
	(16.0, 10.043890203756746)
	(17.0, 10.369926175488873)
	(18.0, 10.671293720799413)
	(19.0, 10.949646973224644)
	(20.0, 11.206561689611986)
	(21.0, 11.443533352018822)
	(22.0, 11.661976591843993)
	(23.0, 11.86322566788952)
	(24.0, 12.048535773654946)
	(25.0, 12.219084986303626)
	(26.0, 12.375976701324275)
	(27.0, 12.520242423731593)
	(28.0, 12.652844809386856)
	(29.0, 12.774680869259088)
	(30.0, 12.886585265694542)
	(31.0, 12.98933364345094)
	(32.0, 13.083645949756942)
	(33.0, 13.170189707297949)
	(34.0, 13.249583212082385)
	(35.0, 13.322398634845209)
	(36.0, 13.389165010200784)
	(37.0, 13.450371102339728)
	(38.0, 13.506468139823298)
	(39.0, 13.55787241509206)
	(40.0, 13.604967746782224)
	(41.0, 13.648107804926575)
	(42.0, 13.6876183006869)
	(43.0, 13.723799043489112)
	(44.0, 13.756925869368624)
	(45.0, 13.78725244503102)
	(46.0, 13.81501195263333)
	(47.0, 13.840418660629386)
	(48.0, 13.863669386228793)
	(49.0, 13.884944855117986)
	(50.0, 13.904410964104759)
	(51.0, 13.92221995229245)
	(52.0, 13.938511486281328)
	(53.0, 13.953413664745069)
	(54.0, 13.967043947549787)
	(55.0, 13.979510014380493)
	(56.0, 13.990910557621834)
	(57.0, 14.001336014012495)
	(58.0, 14.010869239360138)
	(59.0, 14.019586130370115)
	(60.0, 14.027556197409124)
	(61.0, 14.034843091797184)
	(62.0, 14.041505090999141)
	(63.0, 14.047595544872175)
	(64.0, 14.053163285919005)
	(65.0, 14.058253006298838)
	(66.0, 14.06290560415955)
	(67.0, 14.06715850167577)
	(68.0, 14.071045937008265)
	(69.0, 14.074599232240363)
	(70.0, 14.077847039197012)
	(71.0, 14.080815564911015)
	(72.0, 14.083528778368986)
	(73.0, 14.08600860004612)
	(74.0, 14.08827507562365)
	(75.0, 14.090346535175525)
	(76.0, 14.092239739010973)
	(77.0, 14.093970011266782)
	(78.0, 14.095551362257005)
	(79.0, 14.096996600507907)
	(80.0, 14.098317435332042)
};
	\addplot [] coordinates {(0,14.6) (82.5,14.6)};
	\addplot [] coordinates {(82.5,0) (82.5,14.6)};
\end{axis}
\end{tikzpicture}

==> plot_data_tex_file/range_of_es.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={$p$},
		ylabel={$\mathrm{ES}_p(L_1+L_2)$},
		xmin=0.74, xmax=1.01,
		ymin=2, ymax=9,
		axis lines=middle,
		width=0.75\textwidth,
		height=0.5\textwidth,
		xlabel style={at={(current axis.south)}, below=5mm},
		ylabel style={at={(current axis.west)}, rotate=90, yshift=10mm},
		xtick={0.75, 0.8, 0.85, 0.9, 0.95, 1},
		legend style={at={(0.15,0.85)}, anchor=north}
		]
		\addplot[] coordinates {
			(0.75, 2.574392765651651)
			(0.7525252525252525, 2.5887752314813284)
			(0.7550505050505051, 2.6034498908412202)
			(0.7575757575757576, 2.618309351471617)
			(0.76010101010101, 2.633472574723997)
			(0.7626262626262627, 2.6488277241957983)
			(0.7651515151515151, 2.6645017026760196)
			(0.7676767676767677, 2.6803844742299443)
			(0.7702020202020202, 2.6966035431521944)
			(0.7727272727272727, 2.713040628926356)
			(0.7752525252525253, 2.729839592478599)
			(0.7777777777777778, 2.7469480494538114)
			(0.7803030303030303, 2.7642993913671154)
			(0.7828282828282829, 2.7820431950499565)
			(0.7853535353535354, 2.8000450764342832)
			(0.7878787878787878, 2.8184553086074904)
			(0.7904040404040404, 2.8371374083329903)
			(0.7929292929292929, 2.856257526679098)
			(0.7954545454545454, 2.875677857106602)
			(0.797979797979798, 2.8955613748816873)
			(0.8005050505050505, 2.9157619510077772)
			(0.803030303030303, 2.9364590878691867)
			(0.8055555555555556, 2.9575039542636077)
			(0.8080808080808081, 2.9790814854447825)
			(0.8106060606060606, 3.001036900462024)
			(0.8131313131313131, 3.0234711955044595)
			(0.8156565656565656, 3.0460950287069437)
			(0.8181818181818182, 3.0691018350943597)
			(0.8207070707070707, 3.0922933755335245)
			(0.8232323232323232, 3.1158379028460477)
			(0.8257575757575758, 3.1395332560483786)
			(0.8282828282828283, 3.1636074036554462)
			(0.8308080808080808, 3.1878200155738803)
			(0.8333333333333334, 3.212335052428775)
			(0.8358585858585859, 3.237096873415575)
			(0.8383838383838385, 3.2619193715768096)
			(0.8409090909090909, 3.2869428315162543)
			(0.8434343434343434, 3.312003634408752)
			(0.845959595959596, 3.33718375452194)
			(0.8484848484848485, 3.362252597632121)
			(0.851010101010101, 3.3873091677514817)
			(0.8535353535353536, 3.4120993474869246)
			(0.8560606060606061, 3.43685632316574)
			(0.8585858585858586, 3.461179616788156)
			(0.8611111111111112, 3.4848965703755326)
			(0.8636363636363636, 3.5076653271236187)
			(0.8661616161616161, 3.529831710181565)
			(0.8686868686868687, 3.5522222319585364)
			(0.8712121212121212, 3.5751316487622913)
			(0.8737373737373737, 3.598380738108722)
			(0.8762626262626263, 3.622220328167238)
			(0.8787878787878788, 3.64648117572736)
			(0.8813131313131313, 3.671391315926982)
			(0.8838383838383839, 3.6967341082151552)
			(0.8863636363636364, 3.722723169715982)
			(0.8888888888888888, 3.7493193035816863)
			(0.8914141414141414, 3.7763883443031117)
			(0.8939393939393939, 3.8041864852749185)
			(0.8964646464646464, 3.832570625600195)
			(0.898989898989899, 3.861737873909835)
			(0.9015151515151515, 3.891508615846554)
			(0.9040404040404041, 3.9221689070702843)
			(0.9065656565656566, 3.9535830555069755)
			(0.9090909090909092, 3.9859504094948153)
			(0.9116161616161617, 4.0190369692812125)
			(0.9141414141414141, 4.053186626861583)
			(0.9166666666666667, 4.088212503448993)
			(0.9191919191919192, 4.124450645297285)
			(0.9217171717171717, 4.16159085161606)
			(0.9242424242424243, 4.200091648027745)
			(0.9267676767676768, 4.23975237351775)
			(0.9292929292929293, 4.280851144271067)
			(0.9318181818181819, 4.323238245005597)
			(0.9343434343434344, 4.367389818381912)
			(0.9368686868686869, 4.413115560023723)
			(0.9393939393939394, 4.461057672298285)
			(0.9419191919191919, 4.510909286979564)
			(0.9444444444444444, 4.563050833023678)
			(0.946969696969697, 4.61757241113435)
			(0.9494949494949495, 4.674388572000582)
			(0.952020202020202, 4.734591391217915)
			(0.9545454545454546, 4.7981057041066935)
			(0.9570707070707071, 4.86553265024919)
			(0.9595959595959596, 4.936915130773396)
			(0.9621212121212122, 5.013261391800454)
			(0.9646464646464646, 5.094716117553982)
			(0.9671717171717171, 5.18309252050652)
			(0.9696969696969697, 5.278275679176832)
			(0.9722222222222222, 5.38230690307645)
			(0.9747474747474748, 5.495729741142369)
			(0.9772727272727273, 5.6213199280060735)
			(0.9797979797979798, 5.760336148805138)
			(0.9823232323232324, 5.918171080207672)
			(0.9848484848484849, 6.09952798357845)
			(0.9873737373737375, 6.3155764514715464)
			(0.98989898989899, 6.577569512418134)
			(0.9924242424242424, 6.91534519887599)
			(0.994949494949495, 7.398931652512849)
			(0.9974747474747475, 8.250925370266327)
		};
		\addlegendentry{$\lambda=1$}
		\addplot[dashed] coordinates {(0.75, 2.19621200648142)
			(0.7525252525252525, 2.2025548316119643)
			(0.7550505050505051, 2.2089935194266377)
			(0.7575757575757576, 2.2154721922762777)
			(0.76010101010101, 2.222046509110961)
			(0.7626262626262627, 2.2286665521144964)
			(0.7651515151515151, 2.2353820653476846)
			(0.7676767676767677, 2.2421498076231483)
			(0.7702020202020202, 2.249023181177517)
			(0.7727272727272727, 2.255943007203627)
			(0.7752525252525253, 2.2629619079859418)
			(0.7777777777777778, 2.2700605577817776)
			(0.7803030303030303, 2.277214268419676)
			(0.7828282828282829, 2.2844799202836197)
			(0.7853535353535354, 2.2917979188450763)
			(0.7878787878787878, 2.299228150447943)
			(0.7904040404040404, 2.3067158382482704)
			(0.7929292929292929, 2.31433488497918)
			(0.7954545454545454, 2.32202425972498)
			(0.797979797979798, 2.32984213830139)
			(0.8005050505050505, 2.3377249858081064)
			(0.803030303030303, 2.3457377874526717)
			(0.8055555555555556, 2.35381897700668)
			(0.8080808080808081, 2.3620425674689245)
			(0.8106060606060606, 2.3703542703970024)
			(0.8131313131313131, 2.3788233986907152)
			(0.8156565656565656, 2.387374017898563)
			(0.8181818181818182, 2.396071482636278)
			(0.8207070707070707, 2.40485866217102)
			(0.8232323232323232, 2.4138150318870815)
			(0.8257575757575758, 2.4228660802290283)
			(0.8282828282828283, 2.4320907950498407)
			(0.8308080808080808, 2.441409559019293)
			(0.8333333333333334, 2.450908189160835)
			(0.8358585858585859, 2.4605455416960593)
			(0.8383838383838385, 2.470299276570524)
			(0.8409090909090909, 2.480249243453267)
			(0.8434343434343434, 2.4903045667631085)
			(0.845959595959596, 2.50056410361967)
			(0.8484848484848485, 2.5109599819784694)
			(0.851010101010101, 2.5215778940423026)
			(0.8535353535353536, 2.532335031890507)
			(0.8560606060606061, 2.5433093288422524)
			(0.8585858585858586, 2.5544251646237)
			(0.8611111111111112, 2.5657787517147375)
			(0.8636363636363636, 2.5772908181923295)
			(0.8661616161616161, 2.5890526416236757)
			(0.8686868686868687, 2.600995447708089)
			(0.8712121212121212, 2.6132377255249746)
			(0.8737373737373737, 2.6256674031050538)
			(0.8762626262626263, 2.638396396084835)
			(0.8787878787878788, 2.6513215099359497)
			(0.8813131313131313, 2.664581378088544)
			(0.8838383838383839, 2.6780878048808012)
			(0.8863636363636364, 2.6919669986601527)
			(0.8888888888888888, 2.706154864795416)
			(0.8914141414141414, 2.720590565081934)
			(0.8939393939393939, 2.7354173102384585)
			(0.8964646464646464, 2.7505387520795517)
			(0.898989898989899, 2.76608750559924)
			(0.9015151515151515, 2.781985787652118)
			(0.9040404040404041, 2.79838037882309)
			(0.9065656565656566, 2.8151687580550253)
			(0.9090909090909092, 2.832487516550328)
			(0.9116161616161617, 2.850197251818553)
			(0.9141414141414141, 2.8685061333554818)
			(0.9166666666666667, 2.8872864976030415)
			(0.9191919191919192, 2.90674210787545)
			(0.9217171717171717, 2.9267139815636867)
			(0.9242424242424243, 2.947409656844476)
			(0.9267676767676768, 2.9686424837772107)
			(0.9292929292929293, 2.9906586759763965)
			(0.9318181818181819, 3.0133885229464443)
			(0.9343434343434344, 3.03706071256881)
			(0.9368686868686869, 3.0615655840346405)
			(0.9393939393939394, 3.0872238419993447)
			(0.9419191919191919, 3.1138961109024983)
			(0.9444444444444444, 3.1419633701346705)
			(0.946969696969697, 3.1713972561588473)
			(0.9494949494949495, 3.202107709458314)
			(0.952020202020202, 3.234467771294819)
			(0.9545454545454546, 3.2685635736714347)
			(0.9570707070707071, 3.304721237942466)
			(0.9595959595959596, 3.342829128784875)
			(0.9621212121212122, 3.383632717217896)
			(0.9646464646464646, 3.4271927262152584)
			(0.9671717171717171, 3.4740437408663034)
			(0.9696969696969697, 3.52453709521331)
			(0.9722222222222222, 3.579519202527818)
			(0.9747474747474748, 3.639505372443441)
			(0.9772727272727273, 3.706767392949864)
			(0.9797979797979798, 3.782264636069756)
			(0.9823232323232324, 3.8685021427058204)
			(0.9848484848484849, 3.9688883057377358)
			(0.9873737373737375, 4.088739326503105)
			(0.98989898989899, 4.235655776497365)
			(0.9924242424242424, 4.427782823294799)
			(0.994949494949495, 4.693331460621278)
			(0.9974747474747475, 5.160516516992977)
		};
		\addlegendentry{$\lambda=0$}
		\addplot [] coordinates {(0,8.5) (1,8.5)};
		\addplot [] coordinates {(1,0) (1,8.5)};
	\end{axis}
\end{tikzpicture}

==> plot_data_tex_file/range_of_mes.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={$p$},
		ylabel={$\mathrm{MES}_p(L_1,S)$},
		xmin=0.74, xmax=1.01,
		ymin=1.3, ymax=5,
		axis lines=middle,
		width=0.75\textwidth,
		height=0.5\textwidth,
		xlabel style={at={(current axis.south)}, below=5mm},
		ylabel style={at={(current axis.west)}, rotate=90, yshift=10mm},
		xtick={0.75, 0.8, 0.85, 0.9, 0.95, 1},
		legend style={at={(0.15,0.85)}, anchor=north}
		]
		\addplot[] coordinates {
			(0.75, 1.4909778849549955)
			(0.7525252525252525, 1.4969648408795193)
			(0.7550505050505051, 1.5033987682163952)
			(0.7575757575757576, 1.5097918069060838)
			(0.76010101010101, 1.516237906105163)
			(0.7626262626262627, 1.5228063222614074)
			(0.7651515151515151, 1.5296248410126152)
			(0.7676767676767677, 1.5363677988219377)
			(0.7702020202020202, 1.5431351553033585)
			(0.7727272727272727, 1.5500314347784652)
			(0.7752525252525253, 1.5567414860806752)
			(0.7777777777777778, 1.5636219182698923)
			(0.7803030303030303, 1.5709621690591602)
			(0.7828282828282829, 1.5781886438065265)
			(0.7853535353535354, 1.5851117157252541)
			(0.7878787878787878, 1.5921679222084104)
			(0.7904040404040404, 1.5994408272720586)
			(0.7929292929292929, 1.6066258013791332)
			(0.7954545454545454, 1.6138858831989185)
			(0.797979797979798, 1.621538495501687)
			(0.8005050505050505, 1.629272679445997)
			(0.803030303030303, 1.6369151921803486)
			(0.8055555555555556, 1.6450657422355883)
			(0.8080808080808081, 1.6534707010813474)
			(0.8106060606060606, 1.663864949710379)
			(0.8131313131313131, 1.6794547143616751)
			(0.8156565656565656, 1.695149930124825)
			(0.8181818181818182, 1.7110646986004374)
			(0.8207070707070707, 1.7270670408357722)
			(0.8232323232323232, 1.7432888364043642)
			(0.8257575757575758, 1.7595986130966623)
			(0.8282828282828283, 1.7761034868906806)
			(0.8308080808080808, 1.792628401063363)
			(0.8333333333333334, 1.8093020222997838)
			(0.8358585858585859, 1.8260258597155765)
			(0.8383838383838385, 1.8426728652453865)
			(0.8409090909090909, 1.8594172325958451)
			(0.8434343434343434, 1.8760477545608172)
			(0.845959595959596, 1.8925888607999908)
			(0.8484848484848485, 1.9088594821239058)
			(0.851010101010101, 1.9249789045033907)
			(0.8535353535353536, 1.9406966721627192)
			(0.8560606060606061, 1.9559989049132638)
			(0.8585858585858586, 1.9706707531007728)
			(0.8611111111111112, 1.9845099641307613)
			(0.8636363636363636, 1.9971427313038728)
			(0.8661616161616161, 2.0095342402951477)
			(0.8686868686868687, 2.022121760638265)
			(0.8712121212121212, 2.03501272197332)
			(0.8737373737373737, 2.0481021385147935)
			(0.8762626262626263, 2.061473463320988)
			(0.8787878787878788, 2.075069972538959)
			(0.8813131313131313, 2.0890072308636927)
			(0.8838383838383839, 2.1032337981475555)
			(0.8863636363636364, 2.117845857598284)
			(0.8888888888888888, 2.1327899890590833)
			(0.8914141414141414, 2.1480279973983745)
			(0.8939393939393939, 2.1636781780606986)
			(0.8964646464646464, 2.1796596797015257)
			(0.898989898989899, 2.1960796821608497)
			(0.9015151515151515, 2.21283477746698)
			(0.9040404040404041, 2.230124885997997)
			(0.9065656565656566, 2.2478368870662204)
			(0.9090909090909092, 2.2661185358637512)
			(0.9116161616161617, 2.2848636535523825)
			(0.9141414141414141, 2.3042483628014647)
			(0.9166666666666667, 2.3241400893392297)
			(0.9191919191919192, 2.344702053473115)
			(0.9217171717171717, 2.3658299103559304)
			(0.9242424242424243, 2.387722014858566)
			(0.9267676767676768, 2.4103022598351185)
			(0.9292929292929293, 2.433833636687936)
			(0.9318181818181819, 2.458121732193508)
			(0.9343434343434344, 2.483462859008038)
			(0.9368686868686869, 2.5096497762526875)
			(0.9393939393939394, 2.5370108106416795)
			(0.9419191919191919, 2.5654260501422503)
			(0.9444444444444444, 2.5953225883401694)
			(0.946969696969697, 2.6266492032439683)
			(0.9494949494949495, 2.6593660543098836)
			(0.952020202020202, 2.6938297910807294)
			(0.9545454545454546, 2.72997814038257)
			(0.9570707070707071, 2.7683859791469074)
			(0.9595959595959596, 2.809036045213076)
			(0.9621212121212122, 2.8527399513316825)
			(0.9646464646464646, 2.8995030195185296)
			(0.9671717171717171, 2.9501455187142023)
			(0.9696969696969697, 3.0048229228746584)
			(0.9722222222222222, 3.0642785248569417)
			(0.9747474747474748, 3.128739845354276)
			(0.9772727272727273, 3.199441920079579)
			(0.9797979797979798, 3.2776148698558574)
			(0.9823232323232324, 3.3657913371884662)
			(0.9848484848484849, 3.467232827768161)
			(0.9873737373737375, 3.587480487695327)
			(0.98989898989899, 3.7365710312291567)
			(0.9924242424242424, 3.9355401498646803)
			(0.994949494949495, 4.224416840115107)
			(0.9974747474747475, 4.7106401837752765)
		};
		\addlegendentry{$\lambda=1$}
		\addplot[dashed] coordinates {(0.75, 1.3949731852599525)
			(0.7525252525252525, 1.4010855365084183)
			(0.7550505050505051, 1.407767443405718)
			(0.7575757575757576, 1.4140689708571157)
			(0.76010101010101, 1.4203671976228058)
			(0.7626262626262627, 1.4271995321189694)
			(0.7651515151515151, 1.4336355658495858)
			(0.7676767676767677, 1.4406312646613924)
			(0.7702020202020202, 1.4473250177684818)
			(0.7727272727272727, 1.454775276956846)
			(0.7752525252525253, 1.4625541641886932)
			(0.7777777777777778, 1.4696412649317907)
			(0.7803030303030303, 1.4767621087595946)
			(0.7828282828282829, 1.484216321420976)
			(0.7853535353535354, 1.4914558932612347)
			(0.7878787878787878, 1.498552931111526)
			(0.7904040404040404, 1.5066637331451134)
			(0.7929292929292929, 1.5146086890823356)
			(0.7954545454545454, 1.5217677070349636)
			(0.797979797979798, 1.529623290339975)
			(0.8005050505050505, 1.537755640540701)
			(0.803030303030303, 1.5459634860173916)
			(0.8055555555555556, 1.5542253029498625)
			(0.8080808080808081, 1.5618793797488164)
			(0.8106060606060606, 1.5702839722326922)
			(0.8131313131313131, 1.5790232548277334)
			(0.8156565656565656, 1.5870084680256198)
			(0.8181818181818182, 1.5961655014345157)
			(0.8207070707070707, 1.6038408373642867)
			(0.8232323232323232, 1.6121164641580827)
			(0.8257575757575758, 1.6200846481059883)
			(0.8282828282828283, 1.6292253662930127)
			(0.8308080808080808, 1.6380907861152376)
			(0.8333333333333334, 1.64823902049069)
			(0.8358585858585859, 1.657138729343857)
			(0.8383838383838385, 1.6666137881758945)
			(0.8409090909090909, 1.6754760290798907)
			(0.8434343434343434, 1.6854018342861485)
			(0.845959595959596, 1.6956906209975011)
			(0.8484848484848485, 1.7053127130883317)
			(0.851010101010101, 1.7151570334712491)
			(0.8535353535353536, 1.7256782425007782)
			(0.8560606060606061, 1.7365490211677903)
			(0.8585858585858586, 1.747298897940273)
			(0.8611111111111112, 1.7591713272828358)
			(0.8636363636363636, 1.7702355559613778)
			(0.8661616161616161, 1.7809922216015968)
			(0.8686868686868687, 1.7926528175051433)
			(0.8712121212121212, 1.804894672528289)
			(0.8737373737373737, 1.8172448572944522)
			(0.8762626262626263, 1.8287692479633184)
			(0.8787878787878788, 1.8417160087907967)
			(0.8813131313131313, 1.8553791812609368)
			(0.8838383838383839, 1.8695423392107464)
			(0.8863636363636364, 1.8842768284082478)
			(0.8888888888888888, 1.8975984046956809)
			(0.8914141414141414, 1.9121216180179745)
			(0.8939393939393939, 1.9269090766272545)
			(0.8964646464646464, 1.94144113809701)
			(0.898989898989899, 1.955600831182833)
			(0.9015151515151515, 1.9716249021926882)
			(0.9040404040404041, 1.9892424661455215)
			(0.9065656565656566, 2.006651476139529)
			(0.9090909090909092, 2.025082285808644)
			(0.9116161616161617, 2.0434775399785283)
			(0.9141414141414141, 2.062397646876174)
			(0.9166666666666667, 2.0840705390831147)
			(0.9191919191919192, 2.103485785930515)
			(0.9217171717171717, 2.124715709038046)
			(0.9242424242424243, 2.145697376972047)
			(0.9267676767676768, 2.1692163086624654)
			(0.9292929292929293, 2.1954350979957353)
			(0.9318181818181819, 2.2190404419607943)
			(0.9343434343434344, 2.243452306700827)
			(0.9368686868686869, 2.2698725101742347)
			(0.9393939393939394, 2.296589855999978)
			(0.9419191919191919, 2.3244399393812785)
			(0.9444444444444444, 2.3537477275853202)
			(0.946969696969697, 2.3839100367745174)
			(0.9494949494949495, 2.4139073281027876)
			(0.952020202020202, 2.4434412536425714)
			(0.9545454545454546, 2.4781017514614105)
			(0.9570707070707071, 2.5127401709376205)
			(0.9595959595959596, 2.5558713200061907)
			(0.9621212121212122, 2.598709681086712)
			(0.9646464646464646, 2.6422385398481505)
			(0.9671717171717171, 2.6879481391888014)
			(0.9696969696969697, 2.7404553092885027)
			(0.9722222222222222, 2.792042387752213)
			(0.9747474747474748, 2.8504197621265126)
			(0.9772727272727273, 2.9184950438454482)
			(0.9797979797979798, 3.0020237235918747)
			(0.9823232323232324, 3.080152618325842)
			(0.9848484848484849, 3.1688531002382025)
			(0.9873737373737375, 3.303522369014978)
			(0.98989898989899, 3.465573145066217)
			(0.9924242424242424, 3.6640027266828814)
			(0.994949494949495, 3.9626733032837524)
			(0.9974747474747475, 4.459870293684094)
		};
		\addlegendentry{$\lambda=0$}
		\addplot [] coordinates {(0,4.9) (1,4.9)};
		\addplot [] coordinates {(1,0) (1,4.9)};
	\end{axis}
\end{tikzpicture}
